On SL(3,$\mathbb C$)-representations of the Whitehead link group

We describe a family of representations in SL(3,$\mathbb C$) of the fundamental group $\pi$ of the Whitehead link complement. These representations are obtained by considering pairs of regular order three elements in SL(3,$\mathbb C$) and can be seen as factorising through a quotient of $\pi$ defined by a certain exceptional Dehn surgery on the Whitehead link. Our main result is that these representations form an algebraic component of the SL(3,$\mathbb C$)-character variety of $\pi$.

==> coordinates.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'coordinates.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{222.04707031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81858688)%
    \put(0,0){\includegraphics[width=\unitlength]{coordinates.pdf}}%
    \put(0.54895741,0.78573912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(-0.00358877,0.24099334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.92347484,0.25205013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.52538854,0.00635423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0.34515013,0.68201553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{ij}$}}}%
    \put(0.12515013,0.45301553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{ji}$}}}%
    \put(0.82515013,0.45301553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{ki}$}}}%
    \put(0.55077708,0.56737403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{il}$}}}%
    \put(0.66359914,0.65835936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{ik}$}}}%
    \put(0.49254638,0.41269876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{ijk}$}}}%
    \put(0.3251333,0.33263156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{ilj}$}}}%
    \put(0.64482958,0.33950299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{ikl}$}}}%
  \end{picture}%
\endgroup%

